Standard Model Confronting New Results for epsilon'/epsilon

We analyze the CP violating ratio \epe=epsilon'/epsilon in the Standard Model in view of the new KTeV results. We review the present status of the most important non-perturbative parameters B_6, B_8, B_K and of the strange quark mass m_s. We also briefly discuss the issues of final state interactions and renormalization scheme dependence. Updating the values of the CKM parameters, of m_t and Lambda (MSbar) and using Gaussian errors for the experimental input and flat distributions for the theoretical parameters we find \epe substantially below the NA31 and KTeV data: \epe= (7.7^{+6.0}_{-3.5}) 10^{-4} and \epe= (5.2^{+4.6}_{-2.7}) 10^{-4} in the NDR and HV renormalization schemes respectively. A simple scanning of all input parameters gives on the other hand 1.05 10^{-4} < \epe < 28.8 10^{-4} and 0.26 10^{-4} < \epe < 22.0 10^{-4} respectively. Analyzing the dependence on various parameters we find that only for extreme values of B_6, B_8 and m_s and suitable values of CKM parameters and Lambda(MSbar), the ratio \epe can be made consistent with data. We analyze the impact of these data on the lower bounds for Im(V_{td}V_{ts}^*), Br(K_L to pi^0 nu barnu), Br(K_L to pi^0e^+e^-)_{dir} and on tan(beta) in the Two Higgs Doublet Model II.

==> b6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4539,2808)(0,0)
\special{psfile=figb6.ps llx=0 lly=0 urx=908 ury=655 rwi=9080}
\put(1696,2032){\makebox(0,0)[r]{$\scriptstyle m_s=130{\rm MeV} \quad \Lambda_{\overline{\rm MS}} \, =340{\rm MeV}$}}
\put(1696,2152){\makebox(0,0)[r]{$\scriptstyle m_s=130{\rm MeV} \quad \Lambda_{\overline{\rm MS}} \, =390{\rm MeV}$}}
\put(1696,2272){\makebox(0,0)[r]{$\scriptstyle m_s=105{\rm MeV} \quad \Lambda_{\overline{\rm MS}} \, =340{\rm MeV}$}}
\put(1696,2392){\makebox(0,0)[r]{$\scriptstyle m_s=105{\rm MeV} \quad \Lambda_{\overline{\rm MS}} \, =390{\rm MeV}$}}
\put(1696,2512){\makebox(0,0)[r]{$\scriptstyle B_6=1.7B_8$}}
\put(2444,100){\makebox(0,0){$B_8^{(3/2)}$}}
\put(0,1534){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$B_6^{(1/2)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4539,260){\makebox(0,0){1.1}}
\put(4074,260){\makebox(0,0){1}}
\put(3608,260){\makebox(0,0){0.9}}
\put(3143,260){\makebox(0,0){0.8}}
\put(2677,260){\makebox(0,0){0.7}}
\put(2212,260){\makebox(0,0){0.6}}
\put(1746,260){\makebox(0,0){0.5}}
\put(1281,260){\makebox(0,0){0.4}}
\put(815,260){\makebox(0,0){0.3}}
\put(350,260){\makebox(0,0){0.2}}
\put(300,2708){\makebox(0,0)[r]{2}}
\put(300,2317){\makebox(0,0)[r]{1.8}}
\put(300,1925){\makebox(0,0)[r]{1.6}}
\put(300,1534){\makebox(0,0)[r]{1.4}}
\put(300,1143){\makebox(0,0)[r]{1.2}}
\put(300,751){\makebox(0,0)[r]{1}}
\put(300,360){\makebox(0,0)[r]{0.8}}
\end{picture}





==> imlamt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4539,2808)(0,0)
\special{psfile=figimlamt.ps llx=0 lly=0 urx=908 ury=655 rwi=9080}
\put(2028,2109){\makebox(0,0)[r]{Im$\lambda_t(\epsilon')= (1.38\pm0.14)\cdot 10^{-4}$}}
\put(2028,2313){\makebox(0,0)[r]{Im$\lambda_t(\epsilon)= (1.33\pm0.14)\cdot 10^{-4}$}}
\put(2444,100){\makebox(0,0){Im$\lambda_t\;[10^{-4}]$}}
\put(0,1524){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{probability density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4539,240){\makebox(0,0){2}}
\put(4015,240){\makebox(0,0){1.8}}
\put(3492,240){\makebox(0,0){1.6}}
\put(2968,240){\makebox(0,0){1.4}}
\put(2445,240){\makebox(0,0){1.2}}
\put(1921,240){\makebox(0,0){1}}
\put(1397,240){\makebox(0,0){0.8}}
\put(874,240){\makebox(0,0){0.6}}
\put(350,240){\makebox(0,0){0.4}}
\put(300,2708){\makebox(0,0)[r]{3}}
\put(300,2313){\makebox(0,0)[r]{2.5}}
\put(300,1919){\makebox(0,0)[r]{2}}
\put(300,1524){\makebox(0,0)[r]{1.5}}
\put(300,1129){\makebox(0,0)[r]{1}}
\put(300,735){\makebox(0,0)[r]{0.5}}
\put(300,340){\makebox(0,0)[r]{0}}
\end{picture}





==> monte.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4539,2808)(0,0)
\special{psfile=figmonte.ps llx=0 lly=0 urx=908 ury=655 rwi=9080}
\put(3972,2164){\makebox(0,0)[r]{HV: $5.2^{+4.6(13.0)}_{-2.7(4.2)} 10^{-4}$}}
\put(3972,2368){\makebox(0,0)[r]{NDR: $7.7^{+6.0(17.0)}_{-3.5(5.5)} 10^{-4}$}}
\put(2469,100){\makebox(0,0){$\epsilon'/\epsilon \;[10^{-4}]$}}
\put(0,1519){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{probability density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4539,230){\makebox(0,0){35}}
\put(4022,230){\makebox(0,0){30}}
\put(3504,230){\makebox(0,0){25}}
\put(2987,230){\makebox(0,0){20}}
\put(2470,230){\makebox(0,0){15}}
\put(1952,230){\makebox(0,0){10}}
\put(1435,230){\makebox(0,0){5}}
\put(917,230){\makebox(0,0){0}}
\put(400,230){\makebox(0,0){-5}}
\put(350,2708){\makebox(0,0)[r]{0.14}}
\put(350,2368){\makebox(0,0)[r]{0.12}}
\put(350,2029){\makebox(0,0)[r]{0.1}}
\put(350,1689){\makebox(0,0)[r]{0.08}}
\put(350,1349){\makebox(0,0)[r]{0.06}}
\put(350,1009){\makebox(0,0)[r]{0.04}}
\put(350,670){\makebox(0,0)[r]{0.02}}
\put(350,330){\makebox(0,0)[r]{0}}
\end{picture}





==> tbmh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4539,2808)(0,0)
\special{psfile=figtbmh.ps llx=0 lly=0 urx=908 ury=655 rwi=9080}
\put(4070,2165){\makebox(0,0)[r]{$B_6^{(1/2)}=1.2 \quad m_s=105 {\rm MeV}$}}
\put(4070,2338){\makebox(0,0)[r]{$B_6^{(1/2)}=1.3 \quad m_s=115 {\rm MeV}$}}
\put(4070,2511){\makebox(0,0)[r]{$B_6^{(1/2)}=1.3 \quad m_s=105 {\rm MeV}$}}
\put(2444,100){\makebox(0,0){$m_{H^{\pm}} {\rm [GeV]}$}}
\put(0,1529){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\rm tan \beta}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4539,250){\makebox(0,0){500}}
\put(3841,250){\makebox(0,0){450}}
\put(3143,250){\makebox(0,0){400}}
\put(2445,250){\makebox(0,0){350}}
\put(1746,250){\makebox(0,0){300}}
\put(1048,250){\makebox(0,0){250}}
\put(350,250){\makebox(0,0){200}}
\put(300,2708){\makebox(0,0)[r]{2.4}}
\put(300,2446){\makebox(0,0)[r]{2.2}}
\put(300,2184){\makebox(0,0)[r]{2}}
\put(300,1922){\makebox(0,0)[r]{1.8}}
\put(300,1660){\makebox(0,0)[r]{1.6}}
\put(300,1398){\makebox(0,0)[r]{1.4}}
\put(300,1136){\makebox(0,0)[r]{1.2}}
\put(300,874){\makebox(0,0)[r]{1}}
\put(300,612){\makebox(0,0)[r]{0.8}}
\put(300,350){\makebox(0,0)[r]{0.6}}
\end{picture}




